S/C: Speeding up Data Materialization with Bounded Memory

With data pipeline tools and the expressiveness of SQL, managing interdependent materialized views (MVs) are becoming increasingly easy. These MVs are updated repeatedly upon new data ingestion (e.g., daily), from which database admins can observe performance metrics (e.g., refresh time of each MV, size on disk) in a consistent way for different types of updates (full vs. incremental) and for different systems (single node, distributed, cloud-hosted). One missed opportunity is that existing data systems treat those MV updates as independent SQL statements without fully exploiting their dependency information and performance metrics. However, if we know that the result of a SQL statement will be consumed immediately after for subsequent operations, those subsequent operations do not have to wait until the early results are fully materialized on storage because the results are already readily available in memory. Of course, this may come at a cost because keeping results in memory (even temporarily) will reduce the amount of available memory; thus, our decision should be careful. In this paper, we introduce a new system, called S/C, which tackles this problem through efficient creation and update of a set of MVs with acyclic dependencies among them. S/C judiciously uses bounded memory to reduce end-to-end MV refresh time by short-circuiting expensive reads and writes; S/C's objective function accurately estimates time savings from keeping intermediate data in memory for particular periods. Our solution jointly optimizes an MV refresh order, what data to keep in memory, and when to release data from memory. At a high level, S/C still materializes all data exactly as defined in MV definitions; thus, it doesn't impact any service-level agreements. In our experiments with TPC-DS datasets (up to 1TB), we show S/C's optimization can speedup end-to-end runtime by 1.04x-5.08x with 1.6GB memory.

==> sections/plots/algorithm_comparison.tex <==
%!TEX root = main.tex

\begin{figure}[t]

\begin{subfigure}[b]{0.48\linewidth}
\centering

\begin{tikzpicture}
\pgfplotstableread{ % Read the data into a table macro
Method M1 M2 M3 M4 M5 M6 M7
\textbf{MKP+DFS'(ours)} 0 0 0 0 0 0 934.20
MKP+separator 0 0 0 0 0 1020.82 0
MKP+SA 0 0 0 0 1018.83 0 0
Ratio+DFS' 0 0 0 950.14 0 0 0
Greedy+DFS' 0 0 988.05 0 0 0 0
Random+DFS' 0 953.87 0 0 0 0 0
No+optimization 1528 0 0 0 0 0 0
}\datatable

\begin{axis}[
legend style={ legend columns=3,
                                at={(-0.2,1.1)},anchor=south west,
                                column sep=0mm},
    legend style={font=\scriptsize},
    width=45mm,
    height=28mm,
    bar width=1.5mm,
    xlabel={Time (s)},
    ylabel={Method},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xlabel style={yshift = 1ex},
    axis y line*=none,
    axis x line*=none,
    xbar stacked,   % Stacked horizontal bars
    xmin=800,
    xmax=1600,% Start x axis at 0
    xtick={800, 1000, ..., 1600},
    ymin=-1,
    ytick=data,     % Use as many tick labels as y coordinates
    yticklabels={,,},  % Get the labels from the Label column of the \datatable
    /tikz/every even column/.append style={column sep=3mm},
]

% \draw[fill=white,draw=white] (axis cs: 1080, 5.5) -- (axis cs: 1090, 6.5) -- (axis cs: 1095, 6.5) -- (axis cs: 1085, 5.5) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 1080, 5.5) -- (axis cs: 1090, 6.5);
%     \draw[draw=black,ultra thick] (axis cs: 1085, 5.5) -- (axis cs: 1095, 6.5);
%     \node[anchor=south west] at (axis cs: 1070, 3.5) {1528s};
    
\addplot [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table [x=M1, y expr=\coordindex] {\datatable};    % Plot the "First" column against the data index
\addlegendentry[]{No Opt};

\addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}]table [x=M2, y expr=\coordindex] {\datatable};
\addlegendentry[]{\random + \solutionorder};

\addplot [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table [x=M3,y expr=\coordindex] {\datatable};
\addlegendentry[]{\greedy + \solutionorder};

\addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table [x=M4,y expr=\coordindex] {\datatable};
\addlegendentry[]{\ratioshort + \solutionorder};

\addplot [SAColor,fill=SAColor,x tick label style={xshift=-0.3cm}] table [x=M5,y expr=\coordindex] {\datatable};
\addlegendentry[]{\solutionnodes + \simulatedannealing};

\addplot [SeparatorColor,fill=SeparatorColor,x tick label style={xshift=-0.3cm}] table [x=M6,y expr=\coordindex] {\datatable};
\addlegendentry[]{\solutionnodes + \separator};

\addplot [black,fill=SCColor,x tick label style={xshift=-0.3cm}] table [x=M7,y expr=\coordindex] {\datatable};
\addlegendentry[]{\textbf{\solutionnodes + \solutionorder (Ours)}};

\end{axis}
    
\end{tikzpicture}
\vspace{-7mm}
\caption{\footnotesize \tpcds(1.6$\%$ \memory)}
\label{fig:algorithm_a}
\end{subfigure}
\hfill
\vspace{-1mm}
\begin{subfigure}[b]{0.48\linewidth}
\centering

\begin{tikzpicture}
\pgfplotstableread{ % Read the data into a table macro
Method M1 M2 M3 M4 M5 M6 M7
\textbf{MKP+DFS'(ours)} 0 0 0 0 0 0 340.70
MKP+separator 0 0 0 0 0 420.48 0
MKP+SA 0 0 0 0 358.05 0 0
Ratio+DFS' 0 0 0 403.59 0 0 0
Random+DFS' 0 0 351.86 0 0 0 0
Greedy+DFS' 0 358.55 0 0 0 0 0
No+optimization 700 0 0 0 0 0 0
}\datatable

\begin{axis}[
legend style={ legend columns=7,
                                at={(-0,1.1)},anchor=south west,
                                column sep=0.1cm},
    legend style={font=\scriptsize},
    width=45mm,
    height=28mm,
    bar width=1.5mm,
    xlabel={Time (s)},
    ylabel={Method},
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xlabel style={yshift = 1ex},
    axis y line*=none,
    axis x line*=none,
    xbar stacked,   % Stacked horizontal bars
    xmin=200,
    xmax=700,% Start x axis at 0
    ymin=-1,
    ytick=data,     % Use as many tick labels as y coordinates
    yticklabels={,,},  % Get the labels from the Label column of the \datatable
]

% \draw[fill=white,draw=white] (axis cs: 480, 5.5) -- (axis cs: 490, 6.5) -- (axis cs: 495, 6.5) -- (axis cs: 485, 5.5) -- cycle;
%     \draw[draw=black,ultra thick] (axis cs: 480, 5.5) -- (axis cs: 490, 6.5);
%     \draw[draw=black,ultra thick] (axis cs: 485, 5.5) -- (axis cs: 495, 6.5);
%     \node[anchor=south west] at (axis cs: 470, 3.5) {700s};
    
\addplot [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table [x=M1, y expr=\coordindex] {\datatable};    % Plot the "First" column against the data index

\addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}]table [x=M2, y expr=\coordindex] {\datatable};

\addplot [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table [x=M3,y expr=\coordindex] {\datatable};

\addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table [x=M4,y expr=\coordindex] {\datatable};

\addplot [SAColor,fill=SAColor,x tick label style={xshift=-0.3cm}] table [x=M5,y expr=\coordindex] {\datatable};

\addplot [SeparatorColor,fill=SeparatorColor,x tick label style={xshift=-0.3cm}] table [x=M6,y expr=\coordindex] {\datatable};

\addplot [black,fill=SCColor,x tick label style={xshift=-0.3cm}] table [x=M7,y expr=\coordindex] {\datatable};

\end{axis}
\end{tikzpicture}
\vspace{-2.3mm}
\caption{\footnotesize \tpcdsdate(.8$\%$ \memory)}
\label{fig:algorithm_b}
\end{subfigure}
\vspace{1mm}
\caption{
Comparison between different methods for solving \optimizationproblem on the 100GB datasets. 
% When the problem is of significant complexity, with intermediate tables of large size relative to size of spare memory, 
Our solution (\solutionnodes + \solutionorder) outperforms ablated methods by saving up to an additional 3\%--11\% of workload execution time.
}
\vspace{-4mm}
\label{fig:algorithm}
\end{figure}


==> sections/plots/complexity_exp.tex <==
%!TEX root = main.tex

\begin{figure*}[t]


\pgfplotsset{accfig/.style={
    width=33mm,
    height=32mm,
    xmin=10,
    ymin=0,
    ymax=150,
    xlabel=Dependency graph size ({=} number of nodes),
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center,font=\footnotesize\linespread{0.1},align=center},
    xtick={0, 10, ..., 100},
    %xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 30, 60, 90, 120, 150},
    yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(-0, 1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=3pt},
        font=\scriptsize
    },
    legend columns=8,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    % minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\pgfplotsset{timefig/.style={
    width=58mm,
    height=32mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=60,
    xlabel=Number of Queries,
    ylabel=Runtime (sec),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 10, ..., 60},
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0, 1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=4,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}
\begin{subfigure}[b]{0.16\linewidth}
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={circle, minimum width = 2mm, minimum height = 2mm,fill opacity = 1,fill=black, text opacity=1, inner sep = 0mm}]
    \node[] (X00) at (0, 1.6) {};
    \node[] (X01) at (0, 1.2) {};
    \node[] (X02) at (0, 0.8) {};
    \node[] (X03) at (0, 0.4) {};
    \node[] (X10) at (0.4, 1.6) {};
    \node[] (X11) at (0.4, 1.2) {};
    \node[] (X12) at (0.4, 0.8) {};
    \node[] (X13) at (0.4, 0.4) {};
    \node[] (X14) at (0.4, 0) {};
    \node[] (X20) at (0.8, 1.6) {};
    \node[] (X21) at (0.8, 1.2) {};
    \node[] (X22) at (0.8, 0.8) {};
    \node[] (X30) at (1.2, 1.6) {};
    \node[] (X31) at (1.2, 1.2) {};
    \node[] (X32) at (1.2, 0.8) {};
    \node[] (X33) at (1.2, 0.4) {};
    \node[] (X40) at (1.6, 1.6) {};
    \node[] (X41) at (1.6, 1.2) {};
    \node[] (X42) at (1.6, 0.8) {};
    \node[] (X43) at (1.6, 0.4) {};
    \node[] (X44) at (1.6, 0) {};
\end{scope}
\node[] (X55) at (2.7, 0) {};
% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw[->] ($(X00)$) -- ($(X10)$);
    \draw[->] ($(X00)$) -- ($(X11)$);
    \draw[->] ($(X01)$) -- ($(X10)$);
    \draw[->] ($(X01)$) -- ($(X11)$);
    \draw[->] ($(X01)$) -- ($(X12)$);
    \draw[->] ($(X02)$) -- ($(X13)$);
    \draw[->] ($(X03)$) -- ($(X13)$);
    \draw[->] ($(X03)$) -- ($(X14)$);
    \draw[->] ($(X10)$) -- ($(X21)$);
    \draw[->] ($(X11)$) -- ($(X20)$);
    \draw[->] ($(X11)$) -- ($(X22)$);
    \draw[->] ($(X12)$) -- ($(X21)$);
    \draw[->] ($(X13)$) -- ($(X22)$);
    \draw[->] ($(X14)$) -- ($(X22)$);
    \draw[->] ($(X20)$) -- ($(X31)$);
    \draw[->] ($(X21)$) -- ($(X32)$);
    \draw[->] ($(X22)$) -- ($(X33)$);
    \draw[->] ($(X20)$) -- ($(X30)$);
    \draw[->] ($(X30)$) -- ($(X40)$);
    \draw[->] ($(X31)$) -- ($(X40)$);
    \draw[->] ($(X32)$) -- ($(X41)$);
    \draw[->] ($(X33)$) -- ($(X42)$);
    \draw[->] ($(X33)$) -- ($(X43)$);
    \draw[->] ($(X33)$) -- ($(X44)$);
\end{scope}

% traditional label
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw [decorate,
    decoration = {brace}] (-0.1, 1.8) --  (1.7, 1.8);
    \draw [decorate,
    decoration = {brace}] (1.8, 1.7) --  (1.8, -0.1);
    \draw [decorate,
    decoration = {brace}] (-0.2, -0.1) --  (-0.2, 0.9);
\end{scope}
\node[align=center] (X) at (0.8, 2.0) {\scriptsize DAG height (stages)};
\node[align=center, rotate=-90] (X) at (2.2, 0.8) {\scriptsize DAG width\\[-0.6em]\scriptsize (nodes per stage)};
\node[align=center, rotate=90] (X) at (-0.6, 0.4) {\scriptsize Stage node\\[-0.6em]\scriptsize count StDev};
\draw[thick] (1.4, 0.4) ellipse (1mm and 3.5mm);
\node[align=center] (X) at (1.0, 0) {\scriptsize Max.\\[-0.6em]\scriptsize outdegree};
\end{tikzpicture}
\end{subfigure}
\hspace{1mm}
\hfill
\begin{subfigure}[b]{0.20\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Normalized\\savings,
ymin =0.6,
ymax=1.1,
xmin = 0.5,
xmax = 3.5,
xlabel=DAG size,
xtick={1, 2, 3},
xticklabels={25, 50, 100},
ytick={0.7, 0.8, 0.9, 1.0},
yticklabels={0.7, 0.8, 0.9, 1.0},
ymajorgrids,
    ]

\addplot[mark=triangle*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
very thick,draw=SCColor,
]
table[x=x,y=y] {
x y
1 0.67
2 0.85
3 1.00
};

\node (mark) [draw, draw=black, fill=black, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 3, 1.00) {};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.20\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Normalized\\savings,
ymin =0.7,
ymax=1.3,
xmin = 0.5,
xmax = 5.5,
xlabel=DAG height/width,
xtick={1, 2, 3, 4, 5},
xticklabels={4, 2, 1, .5, .25},
ytick={0.8,1,1.2},
yticklabels={0.8,1,1.2},
ymajorgrids,
    ]

\addplot[mark=triangle*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
very thick,draw=SCColor,
]
table[x=x,y=y] {
x y
1 1.14
2 1.11
3 1.00
4 0.87
5 0.72
};

\node (mark) [draw, draw=black, fill=black, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 3, 1.00) {};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.20\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Normalized\\savings,
ymin =0.4,
ymax=1.3,
xmin = 0.5,
xmax = 5.5,
xlabel=Node max. outdegree,
xtick={1, 2, 3, 4, 5},
xticklabels={1, 2, 3, 4, 5},
ytick={0.6, 0.8,1,1.2},
yticklabels={0.6, 0.8,1,1.2},
ymajorgrids,
    ]

\addplot[mark=triangle*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
very thick,draw=SCColor,
]
table[x=x,y=y] {
x y
1 0.49
2 0.70
3 0.87
4 1.00
5 1.12
};

\node (mark) [draw, draw=black, fill=black, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 4, 1.00) {};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.20\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Normalized\\savings,
ymin =0.7,
ymax=1.3,
xmin = 0.5,
xmax = 5.5,
xlabel=Stage node count StDev,
xtick={1, 2, 3, 4, 5},
xticklabels={0, 1, 2, 3, 4},
ytick={0.8,1,1.2},
yticklabels={0.8,1,1.2},
ymajorgrids,
    ]

\addplot[mark=triangle*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
very thick,draw=SCColor,
]
table[x=x,y=y] {
x y
1  1.00
2  1.00
3  1.02
4  1.04
5  1.05
};
\node (mark) [draw, draw=black, fill=black, circle, minimum size = 5pt, inner sep=2pt, thick] 
      at (axis cs: 2, 1.00) {};

\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-2mm}
\caption{
Analysis of DAG complexity vs. predicted savings from \system on synthetic DAGs. Savings normalized w.r.t. DAGs with 100 nodes, height/width ratio 1, max. out-degree 4, and stage node count StDev 1 (Parameters in \cref{fig:scalability}, marked in black).
}
\vspace{-4mm}
\label{fig:complexity}
\end{figure*}


==> sections/plots/fig_architecture.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=14mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=1mm
}}

\node(bg)
 [minimum height=32mm, minimum width=42mm,
  draw=black, fill=gray, opacity=0.2, anchor=north,
  dashed,ultra thick]
 at (2.2,0.75) {};
\node [anchor=north east,font=\bf\Large] at ($(bg.north east)$) {\system};
 
\node(opt) [cbox,minimum height = 17mm, minimum width = 17mm, align=center,anchor=center]
 at ($(bg.south east) + (-1.0, 1.05)$) {};
 
\node [anchor=center] at ($(opt.north) + (0,-1.2)$) {\bf \small Optimizer};

\node(optalgm) [dbox,
  minimum height=6mm,minimum width=10mm]
 at ($(opt.north) + (0, -0.175)$) {Optimization\\algorithm};
 
\node(metadata) [dbox,align=center,anchor=center]
 at ($(opt.north) + (0, 0.4)$) {Metadata};
 
\node(engine) [cbox,minimum height = 29mm, minimum width = 20mm, align=center,anchor=center]
 at ($(opt.west) + (-1.15, 0.6)$) {};
 
  \node(mqueue) [dbox,align=center,anchor=center]
 at ($(engine.south) + (0,0.5)$) {Materialization\\queue};
 
  \node(optresult) [dbox,align=center,anchor=south]
 at ($(mqueue.north) + (0,0.1)$) {Optimization\\result};
 
 \node(depgraph) [dbox,align=center,anchor=south]
 at ($(optresult.north) + (0,0.1)$) {Dependency\\graph};
 
 \node [anchor=south] at ($(depgraph.north) + (0,0.025)$) {\bf \small Controller};
 
\node(database) [cbox,minimum height = 22mm, minimum width = 17mm, align=center,anchor=east]
 at ($(bg.west) + (-0.2, -0.35)$) {};
 
   \node(inmemory) [dbox,align=center,anchor=center]
 at ($(database.south) + (0,0.5)$) {Memory\\ Catalog};
 
  \node(ondisk) [dbox,align=center,anchor=south]
 at ($(inmemory.north) + (0,0.1)$) {Physical\\ catalog };
 
  \node [anchor=south] at ($(ondisk.north) + (0,0.05)$) {\bf \small DBMS};
 
 
 

 
\draw[thick,->] 
($(metadata.west) + (-0.3, 0)$) --
($(metadata.west)$);

\draw[thick,->] 
($(metadata.south)$) --
($(optalgm.north)$);

\draw[thick,->] 
($(optresult.east) + (0.5, 0)$) --
($(optresult.east)$);

\draw[thick,->] 
($(optresult.west)$) --
($(optresult.west) + (-0.7, 0)$);

\draw[thick,->] 
($(mqueue.west)$) --
($(inmemory.east) + (0, 0.025)$);

\node(disk) [dbox,align=center,font=\footnotesize,minimum width=16mm,anchor=east] at ($(ondisk.west)+(-0.6,0)$) {external\\ storage};

\draw[thick,->] 
($(ondisk.west)$) --
($(disk.east)$);

\draw[thick,->] 
($(disk.east)$) --
($(ondisk.west)$);

\draw[thick,-] 
($(inmemory.west)$) --
($(disk.south) + (0, -0.425)$);

\draw[thick,->] 
($(disk.south) + (0, -0.425)$) --
($(disk.south)$);

    \node [anchor=north] at ($(disk.south) + (0.2,-0.375)$) {\footnotesize Materialization};
    
\node(input) [dbox,align=center,font=\footnotesize,anchor=south] at ($(disk.north)+(0, 0.5)$) {SQL\\ workload};

\draw[thick,->] 
($(input.east)$) --
($(input.east) + (2.5, 0)$);




\end{tikzpicture}
\label{fig:internal_architecture}
\end{subfigure}
\vspace{-5mm}
\caption{\system architecture. 
Optimizer determines which intermediate data to keep in \memory. 
DBMS can directly access data (temporarily) kept in \memory for computations, saving the time for reading data from external storage.}
\label{fig:system_overview}
\vspace{-4mm}
\end{figure}


==> sections/plots/fig_dfs.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[scale=0.95]
\begin{scope}[every node/.style={circle,thick,draw,align=center,inner sep=0.1mm}]
    \node[fill=FlagColor] (v1) at (0.5, 0) {\scriptsize  $v_1$\\[-0.3em]\scriptsize 20GB};
    \node[] (v2) at ($(v1) + (-0.5, 1.0)$) {\footnotesize $v_2$\\[-0.3em]\scriptsize 100GB} ;
    \node[fill=FlagColor] (v3) at ($(v2) + (1.0, 0)$) {\footnotesize $v_3$\\[-0.3em]\scriptsize 80GB} ;
    \node[fill=FlagColor] (v4) at ($(v2) + (-0.5, 1.0)$) {\footnotesize $v_4$\\[-0.3em]\scriptsize 80GB};
    \node[fill=FlagColor] (v5) at ($(v4) + (1.0, 0)$) {\scriptsize $v_5$\\[-0.3em]\scriptsize 20GB} ;
    \node[] (v6) at ($(v5) + (1.0, 0)$) {\scriptsize $v_6$\\[-0.3em]\scriptsize 20GB} ;
    \node[] (v7) at ($(v6) + (-0.5, 1.0)$) {\footnotesize $v_7$\\[-0.3em]\scriptsize 100GB} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black, thick}]
    \path [->] (v1) edge node {} (v2);
    \path [->] (v1) edge node {} (v3);
    \path [->] (v2) edge node {} (v4);
    \path [->] (v2) edge node {} (v5);
    \path [->] (v3) edge node {} (v5);
    \path [->] (v3) edge node {} (v6);
    \path [->] (v6) edge node {} (v7);
\end{scope}

% red path
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=ExampleColor2,line cap=round}]
    \node[] (r1) at (-0.1, -0.1) {};
    \node[] (r2) at (1.1, 2.0) {};
    \node[] (r3) at (1.25, 2.3) {};
    \node[] (rx) at (1.25, 2.7) {};
    \node[] (ry) at (1.1, 2.7) {};
    \node[] (rz) at (1.1, 2.5) {};
    \node[] (ra) at (1.1, 2.3) {};
    \node[] (r4) at (0.5, 1.3) {};
    \node[] (r5) at (0.3, 1.5) {};
    \node[] (r6) at (0.3, 1.7) {};
    \node[] (r7) at (0.1, 2.0) {};
    \node[] (r8) at (-0.9, 3.0) {};
    \path [line width = 0.75mm] (r1.south) edge[] node {} (r2.south);
    \path [line width = 0.75mm] (r2.south) edge[bend right = 10] node {} (r3.south);
    \path [line width = 0.75mm] (r3.south) edge[] node {} (rx.south);
    \path [line width = 0.75mm] (rx.south) edge[bend right = 90] node {} (ry.south);
    \path [line width = 0.75mm] (ry.south) edge[] node {} (rz.south);
    \path [line width = 0.75mm] (rz.south) edge[bend left = 20] node {} (ra.south);
    \path [line width = 0.75mm] (ra.south) edge[] node {} (r4.south);
    \path [line width = 0.75mm] (r4.south) edge[bend left = 45] node {} (r5.south);
    \path [line width = 0.75mm] (r5.south) edge[] node {} (r6.south);
    \path [line width = 0.75mm] (r6.south) edge[bend right = 40] node {} (r7.south);
    \path [line width = 0.75mm, arrows={->[ExampleColor2]}] (r7.south) edge node {} (r8.south);
\end{scope}
\node[text=red] (txt1) at (-0.6, 3) {\small DFS} ;

% % red nodes
% \begin{scope}[every node/.style={circle,align=center,fill=ExampleColor2,draw=Redborder, inner sep=0cm, minimum width = 3mm}]
%     \node[] at (0, -0.3) {};
%     \node[] at (0.7, 1.2) {};
%     \node[] at (1.5, 2.9) {};
%     \node[] at (1.4, 4.0) {};
%     \node[] at (0.2, 1.6) {};
%     \node[] at (0, 3) {};
%     \node[] at (-0.8, 3.45) {};
% \end{scope}

% blue path
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=ExampleColor1,line cap=round}]
    \node[] (r1) at (1.1, -0.1) {};
    \node[] (r2) at (-0.2, 2.0) {};
    \node[] (r3) at (-0.1, 2.1) {};
    \node[] (r4) at (0.6, 1.4) {};
    \node[] (r5) at (0.8, 1.5) {};
    \node[] (r6) at (0.8, 1.9) {};
    \node[] (r7) at (1.0, 2.1) {};
    \node[] (r8) at (1.1, 2.1) {};
    \node[] (r9) at (1.2, 2.3) {};
    \node[] (r10) at (0.3, 3.4) {};
    \path [line width = 0.75mm] (r1.south) edge[] node {} (r2.south);
    \path [line width = 0.75mm] (r2.south) edge[bend left =75] node {} (r3.south);
    \path [line width = 0.75mm] (r3.south) edge[] node {} (r4.south);
    \path [line width = 0.75mm] (r4.south) edge[bend right = 45] node {} (r5.south);
    \path [line width = 0.75mm] (r5.south) edge[] node {} (r6.south);
    \path [line width = 0.75mm] (r6.south) edge[bend left = 40] node {} (r7.south);
    \path [line width = 0.75mm] (r7.south) edge node {} (r8.south);
    \path [line width = 0.75mm] (r8.south) edge[bend right = 40] node {} (r9.south);
    \path [line width = 0.75mm,arrows={->[ExampleColor1]}] (r9.south) edge node {} (r10.south);
\end{scope}
\node[text=blue] (txt1) at (-0.1, 3.35) {\small \solutionorder} ;

% % blue nodes
% \begin{scope}[every node/.style={circle,align=center,fill=ExampleColor1,draw=Blueborder, inner sep=0cm, minimum width = 3mm}]
%     \node[] at (1, -0.3) {};
%     \node[] at (0.3, 1.1) {};
%     \node[] at (-0.5, 2.9) {};
%     \node[] at (0.7, 1.6) {};
%     \node[] at (1.0, 3.0) {};
%     \node[] at (1.6, 3.3) {};
%     \node[] at (0.7, 4.35) {};
% \end{scope}

\coordinate (dfsr) at (3.5,2.0);
\coordinate (dfsb) at (3.5,0.3);
% labels
\begin{scope}[every node/.style={rectangle,thick, anchor=east}]
    \node[align=right,text=red] (label1) at ($(dfsr) + (3.6, 1.0)$) {\small DFS};
    \node[align=right] (label2) at ($(dfsr) + (0.5, 1.1)$) {\footnotesize Memory usage};
    \node[align=right] (label3) at ($(dfsr) + (0, 0.8)$) {\footnotesize 100GB} ;
    \node[align=right,text=blue] (label4) at ($(dfsb) + (3.6, 1.0)$) {\small \solutionorder};
    \node[align=right] (label5) at ($(dfsb) + (0.5, 1.1)$) {\footnotesize Memory usage};
    \node[align=right] (label6) at ($(dfsb) + (0, 0.8)$) {\footnotesize 100GB} ;
    \node[align=right] (label7) at ($(dfsr) + (3.7, -0.2)$) {\footnotesize Node};
    \node[align=right] (label8) at ($(dfsb) + (3.7, -0.2)$) {\footnotesize Node} ;
\end{scope}
    \node[text=blue] at ($(dfsb) + (0.4, -0.2)$) {\small 1};
    \node[text=blue] at ($(dfsb) + (0.8, -0.2)$) {\small 2};
    \node[text=blue] at ($(dfsb) + (1.2, -0.2)$) {\small 4};
    \node[text=blue] at ($(dfsb) + (1.6, -0.2)$) {\small 3};
    \node[text=blue] at ($(dfsb) + (2.0, -0.2)$) {\small 5};
    \node[text=blue] at ($(dfsb) + (2.4, -0.2)$) {\small 6};
    \node[text=blue] at ($(dfsb) + (2.8, -0.2)$) {\small 7};
    
    \node[text=red] at ($(dfsr) + (0.4, -0.2)$) {\small 1};
    \node[text=red] at ($(dfsr) + (0.8, -0.2)$) {\small 3};
    \node[text=red] at ($(dfsr) + (1.2, -0.2)$) {\small 6};
    \node[text=red] at ($(dfsr) + (1.6, -0.2)$) {\small 7};
    \node[text=red] at ($(dfsr) + (2.0, -0.2)$) {\small 2};
    \node[text=red] at ($(dfsr) + (2.4, -0.2)$) {\small 5};
    \node[text=red] at ($(dfsr) + (2.8, -0.2)$) {\small 4};

% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw[dashed] ($(dfsr) + (0, 0.8)$) -- ($(dfsr) + (3.4, 0.8)$);
    \draw[dashed] ($(dfsb) + (0, 0.8)$) -- ($(dfsb) + (3.4, 0.8)$);
    \draw[] ($(dfsr) + (0.4, 0)$) -- ($(dfsr) + (0.4, -0.05)$);
    \draw[] ($(dfsr) + (0.8, 0)$) -- ($(dfsr) + (0.8, -0.05)$);
    \draw[] ($(dfsr) + (1.2, 0)$) -- ($(dfsr) + (1.2, -0.05)$);
    \draw[] ($(dfsr) + (1.6, 0)$) -- ($(dfsr) + (1.6, -0.05)$);
    \draw[] ($(dfsr) + (2.0, 0)$) -- ($(dfsr) + (2.0, -0.05)$);
    \draw[] ($(dfsr) + (2.4, 0)$) -- ($(dfsr) + (2.4, -0.05)$);
    \draw[] ($(dfsr) + (2.8, 0)$) -- ($(dfsr) + (2.8, -0.05)$);
    \draw[] ($(dfsb) + (0.4, 0)$) -- ($(dfsb) + (0.4, -0.05)$);
    \draw[] ($(dfsb) + (0.8, 0)$) -- ($(dfsb) + (0.8, -0.05)$);
    \draw[] ($(dfsb) + (1.2, 0)$) -- ($(dfsb) + (1.2, -0.05)$);
    \draw[] ($(dfsb) + (1.6, 0)$) -- ($(dfsb) + (1.6, -0.05)$);
    \draw[] ($(dfsb) + (2.0, 0)$) -- ($(dfsb) + (2.0, -0.05)$);
    \draw[] ($(dfsb) + (2.4, 0)$) -- ($(dfsb) + (2.4, -0.05)$);
    \draw[] ($(dfsb) + (2.8, 0)$) -- ($(dfsb) + (2.8, -0.05)$);
    \draw[->] ($(dfsr)$) -- ($(dfsr) + (0, 1.0)$);
    \draw[->] ($(dfsb)$) -- ($(dfsb) + (0, 1.0)$);
    \draw[->] ($(dfsr)$) -- ($(dfsr) + (3.4, 0)$);
    \draw[->] ($(dfsb)$) -- ($(dfsb) + (3.4, 0)$);
\end{scope}

    \node[draw,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 19mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=1] at ($(dfsr)$) {\scriptsize $v_1$};
    \node[draw,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 19mm, minimum height = 5.1mm,fill opacity = 0.6,text opacity=1] at ($(dfsr) + (0.4,0.25)$) {$v_3$};
    \node[draw,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 3.9mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=1] at ($(dfsr) + (2.0, 0)$) {\scriptsize $v_5$};
    \node[draw,fill=ExampleColor2,inner sep=0.03cm,anchor=south west,minimum width = 3.8mm, minimum height = 5.1mm,fill opacity = 0.6,text opacity=1] at ($(dfsr) + (2.4, 0)$) {$v_4$};
    \node[draw,dashed,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 7.6mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=0.5] at ($(dfsr) + (0.8, 0.8)$) {\scriptsize $v_6$};
    \draw [decorate,
    decoration = {brace}] ($(dfsr) + (0.8, 1.1)$) --  ($(dfsr) + (1.6, 1.1)$);
    \node[] at ($(dfsr) + (1.5, 1.3)$) {\scriptsize No space to flag $v_6$};
    
    \node[draw,fill=ExampleColor1,inner sep=0.05cm,anchor=south west,minimum width = 15.2mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=1] at ($(dfsb)$) {\scriptsize $v_1$};
    \node[draw,fill=ExampleColor1,inner sep=0.03cm,anchor=south west,minimum width = 3.8mm, minimum height = 5.1mm,fill opacity = 0.6,text opacity=1] at ($(dfsb) + (0.8, 0.25)$) {$v_4$};
    \node[draw,fill=ExampleColor1,inner sep=0.05cm,anchor=south west,minimum width = 3.8mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=1] at ($(dfsb) + (1.6, 0)$) {\scriptsize $v_5$};
    \node[draw,fill=ExampleColor1,inner sep=0.03cm,anchor=south west,minimum width = 11.4mm, minimum height = 5.1mm,fill opacity = 0.6,text opacity=1] at ($(dfsb) + (1.2, 0.25)$) {$v_3$};
    \node[draw,dashed,fill=ExampleColor1,inner sep=0.05cm,anchor=south west,minimum width = 7.6mm, minimum height = 1.71mm,fill opacity = 0.6,text opacity=0.5] at ($(dfsb) + (2.0, 0)$) {\scriptsize $v_6$};
    \draw[->] ($(dfsb) + (2.6, -0.3)$) -- ($(dfsb) + (2.6, -0.1)$);
    \node[anchor = north, align=center] at ($(dfsb) + (1.5, -0.25)$) {\scriptsize By freeing $v_3$ early we can also flag $v_6$};
    
\node[align=center] (yy) at (2.0, 0) {\footnotesize Flagged\\[-0.3em]\footnotesize node};
\node[draw,circle, fill=FlagColor,inner sep=0.05cm,minimum width = 3mm,text opacity=1] at (1.3, 0.15) {};

\end{tikzpicture}
\end{subfigure}
\vspace{-4mm}
\caption{Intuition behind \solutionorder. Tie-breaking is performed when deciding to schedule $v_2$ or $v_3$ first. \solutionorder correctly schedules $v_2$ first, enabling further speedup by allowing $v_6$ to be flagged. This is not guaranteed under an execution order produced by DFS with random tie-breaking.}
\label{fig:dfs}
\vspace{-4mm}
\end{figure}


==> sections/plots/fig_experiment_gantt.tex <==
% \begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/timeline.pdf}}
% \caption{An illustration of the effect of our proposed system on the breakdown of a recurring job. Expensive read/writes of intermediate tables during job execution are significantly reduced.}
% \label{fig:intro}
% \end{figure}
\begin{figure*}[t]
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}
% labels
\begin{scope}[every node/.style={rectangle,thick, anchor=east}]
    \node[align=right] (label1) at (1, 3.2) {Traditional};
    \node[align=right] (label2) at (0, 2.5) {\footnotesize Exec};
    \node[align=right] (label3) at (0, 2) {\footnotesize Blocking I/O} ;
    \node[align=right] (label4) at (1, 0.5) {Ours (\system)};
    \node[align=right] (label5) at (0, -0.2) {\footnotesize Exec};
    \node[align=right] (label6) at (0, -0.7) {\footnotesize Blocking I/O} ;
    \node[align=right] (label6) at (0, -1.2) {\footnotesize Serializer I/O} ;
    \node[align=right] (label7) at (16, 1.2) {\footnotesize Time};
    \node[align=right] (label8) at (16, -1.8) {\footnotesize Time} ;
\end{scope}

% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw (0,3) -- (0, 1.4);
    \draw (0,0.3) -- (0, -1.6);
    \draw[->] (0,1.4) -- (16, 1.4);
    \draw[->] (0,-1.6) -- (16, -1.6);
\end{scope}

% ticks
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw (1,1.4) -- (1, 1.45);
    \draw (2,1.4) -- (2, 1.45);
    \draw (3,1.4) -- (3, 1.45);
    \draw (4,1.4) -- (4, 1.45);
    \draw (5,1.4) -- (5, 1.45);
    
    \node[] at (1, 1.25) {\footnotesize 10} ;
    \node[] at (2, 1.25) {\footnotesize 20} ;
    \node[] at (3, 1.25) {\footnotesize 30} ;
    \node[] at (4, 1.25) {\footnotesize 40} ;
    \node[] at (5, 1.25) {\footnotesize 50} ;
    
    \draw (1,-1.6) -- (1, -1.55);
    \draw (2,-1.6) -- (2, -1.55);
    \draw (3,-1.6) -- (3, -1.55);
    \draw (4,-1.6) -- (4, -1.55);
    \draw (5,-1.6) -- (5, -1.55);
    
    \node[] at (1, -1.75) {\footnotesize 10} ;
    \node[] at (2, -1.75) {\footnotesize 20} ;
    \node[] at (3, -1.75) {\footnotesize 30} ;
    \node[] at (4, -1.75) {\footnotesize 40} ;
    \node[] at (5, -1.75) {\footnotesize 50} ;
\end{scope}

% traditional
\begin{scope}[every node/.style={rectangle,draw, anchor=west, inner sep=0cm,minimum height = 3mm}]
    \node[fill=SAColor, minimum width = 20.2mm] (X) at (0,2) {\scriptsize R(s\_sales)};
    \node[fill=SAColor, minimum width = 0.4mm] (A1) at (2.02, 2.5) {};
    \node[fill=SAColor, minimum width = 12.7mm] (X) at (2.06,2) {\scriptsize W(ss)};
    \node[fill=SAColor, minimum width = 1.9mm] (X) at (3.33,2) {\scriptsize};
    \node[fill=SAColor, minimum width = 0.1mm] (A1) at (3.52, 2.5) {};
    \node[fill=SAColor, minimum width = 1.2mm] (X) at (3.53,2) {\scriptsize};
    \node[fill=SAColor, minimum width = 10.1mm] (X) at (3.65,2) {\scriptsize R(c\_sales)};
    \node[fill=SAColor, minimum width = 0.3mm] (A1) at (4.66, 2.5) {};
    \node[fill=SAColor, minimum width = 7.1mm] (X) at (4.69,2) {\scriptsize W(cs)};
\end{scope}

% traditional labels
\node[] (A1) at (2.02, 2.8) {\scriptsize ss};
\node[] (A1) at (3.52, 2.8) {\scriptsize sr};
\node[] (A1) at (4.66, 2.8) {\scriptsize cs};
\node[] (A1) at (2.9, 1.6) {\scriptsize R(s\_returns)};
\node[] (A1) at (4.0, 1.6) {\scriptsize W(ss)};
% traditional labels
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw [] (3.4, 1.85) --  (3.0, 1.7);
    \draw [] (3.6, 1.85) --  (4.0, 1.7);
\end{scope}

% ours
\begin{scope}[every node/.style={rectangle,draw, anchor=west, inner sep=0cm,minimum height = 3mm}]
    \node[fill=SAColor, minimum width = 18.0mm] (X) at (0,-0.7) {\scriptsize R(s\_sales)};
    \node[fill=SAColor, minimum width = 0.4mm] (A1) at (1.8, -0.2) {};
    \node[fill=SAColor, minimum width = 12.5mm] (X) at (1.84,-0.7) {\scriptsize W(ss)};
    \node[fill=SAColor, minimum width = 1.8mm] (X) at (3.09,-0.7) {\scriptsize};
    \node[fill=SAColor, minimum width = 0.1mm] (A1) at (3.27, -0.2) {};
    \node[fill=SAColor, minimum width = 1.3mm] (X) at (3.28,-0.7) {\scriptsize};
    \node[fill=SAColor, minimum width = 0.1mm] (A1) at (3.41, -0.2) {};
    \node[fill=SAColor, minimum width = 10.8mm] (X) at (3.42,-0.7) {\scriptsize R(c\_sales)};
    \node[fill=SAColor, minimum width = 0.2mm] (A1) at (4.5, -0.2) {};
    \node[fill=SAColor, minimum width = 6.2mm] (X) at (4.52,-0.7) {\scriptsize};
    \node[fill=SAColor, minimum width = 0.1mm] (A1) at (5.14, -0.2) {};
    \node[fill=SAColor, minimum width = 2mm] (X) at (5.15,-0.7) {\scriptsize};
\end{scope}

% ours serializer
\begin{scope}[every node/.style={rectangle,draw, anchor=west, inner sep=0cm,minimum height = 3mm}]
    \node[fill=SAColor, minimum width = 2.0mm] (X) at (3.28,-1.2) {\scriptsize};
    \node[fill=SAColor, minimum width = 0.6mm] (X) at (3.48,-1.2) {\scriptsize};
    \node[fill=SAColor, minimum width = 10mm] (X) at (4.52,-1.2) {\scriptsize W(cs)};
\end{scope}

% traditional labels
\node[] (A1) at (1.82, 0.1) {\scriptsize ss};
\node[] (A1) at (3.23, 0.1) {\scriptsize sr};
\node[] (A1) at (3.46, 0.1) {\scriptsize cr};
\node[] (A1) at (4.51, 0.1) {\scriptsize cs};
\node[] (A1) at (5.0, 0.1) {\scriptsize ws};
\node[] (A1) at (4.8, 0.3) {\scriptsize R(w\_sales)};
% traditional labels
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw [] (4.8,0.1) --  (4.8,-0.6);
    \draw [] (3.6, 1.85) --  (4.0, 1.7);
\end{scope}

%zigzag lines
    \draw[fill=white,draw=white] (5.2,2.8) -- (5.4,3.4) -- (5.8,3.4) -- (5.6,2.8) -- cycle;
    \draw[draw=black] (5.2,2.8) -- (5.4,3.4);
    \draw[draw=black] (5.6,2.8) -- (5.8,3.4);
    \draw[fill=white,draw=white] (5.4,2.2) -- (5.2,2.8) -- (5.6,2.8) -- (5.8,2.2) -- cycle;
    \draw[draw=black] (5.4,2.2) -- (5.2,2.8);
    \draw[draw=black] (5.8,2.2) -- (5.6,2.8);
    \draw[fill=white,draw=white] (5.2,1.6) -- (5.4,2.2) -- (5.8,2.2) -- (5.6,1.6) -- cycle;
    \draw[draw=black] (5.2,1.6) -- (5.4,2.2);
    \draw[draw=black] (5.6,1.6) -- (5.8,2.2);
    \draw[fill=white,draw=white] (5.4,1.0) -- (5.2,1.6) -- (5.6,1.6) -- (5.8,1.0) -- cycle;
    \draw[draw=black] (5.4,1.0) -- (5.2,1.6);
    \draw[draw=black] (5.8,1.0) -- (5.6,1.6);
    \draw[fill=white,draw=white] (5.2,0.4) -- (5.4,1.0) -- (5.8,1.0) -- (5.6,0.4) -- cycle;
    \draw[draw=black] (5.2,0.4) -- (5.4,1.0);
    \draw[draw=black] (5.6,0.4) -- (5.8,1.0);
    \draw[fill=white,draw=white] (5.4,-0.2) -- (5.2,0.4) -- (5.6,0.4) -- (5.8,-0.2) -- cycle;
    \draw[draw=black] (5.4,-0.2) -- (5.2,0.4);
    \draw[draw=black] (5.8,-0.2) -- (5.6,0.4);
    \draw[fill=white,draw=white] (5.2,-0.8) -- (5.4,-0.2) -- (5.8,-0.2) -- (5.6,-0.8) -- cycle;
    \draw[draw=black] (5.2,-0.8) -- (5.4,-0.2);
    \draw[draw=black] (5.6,-0.8) -- (5.8,-0.2);
    \draw[fill=white,draw=white] (5.4,-1.4) -- (5.2,-0.8) -- (5.6,-0.8) -- (5.8,-1.4) -- cycle;
    \draw[draw=black] (5.4,-1.4) -- (5.2,-0.8);
    \draw[draw=black] (5.8,-1.4) -- (5.6,-0.8);
    \draw[fill=white,draw=white] (5.2,-2.0) -- (5.4,-1.4) -- (5.8,-1.4) -- (5.6,-2.0) -- cycle;
    \draw[draw=black] (5.2,-2.0) -- (5.4,-1.4);
    \draw[draw=black] (5.6,-2.0) -- (5.8,-1.4);
    
\end{tikzpicture}
\end{subfigure}
\label{fig:example_timeline}
\vspace{-4mm}
\caption{Comparison between executing workload 1 on the scale 100 TPC-DS dataset with \system and a raw engine (Polars). \system reduces the I/O time by 54\% using 32GB of spare memory to persist intermediate tables.}
\end{figure*}

\ignore{
\begin{figure*}[t]
\centerline{\includegraphics[width=\linewidth, height=4cm]{figures/experiment_gantt.jpg}}
\caption{Comparison between executing workload 1 on the scale 100 TPC-DS dataset with \system and a raw engine (Polars). \system reduces the I/O time by 54\% using 32GB of spare memory to persist intermediate tables.}
\label{fig:experiment_gantt}
\end{figure*}
}

==> sections/plots/fig_input.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
 \node(mvdefinition)[minimum height=10mm, minimum width=31mm, anchor=south] at (-2.8, 0){};
  
   \node[anchor=north west, align=left] at ($(mvdefinition.north west) + (0, 0.05)$) {\small \texttt{CREATE MV \textbf{MV1}}\\[-0.2em]\small\texttt{... FROM TABLE;} \\[-0.2em]\small \texttt{CREATE MV \textbf{MV2}}\\[-0.2em]\small\texttt{...FROM \textbf{MV1};}\\[-0.2em]\small \texttt{CREATE MV \textbf{MV3}}\\[-0.2em]\small\texttt{...FROM \textbf{MV1};}};
\begin{scope}[every node/.style={rectangle,thick, minimum width = 1cm, minimum height = 0.5cm,fill opacity = 0.6,text opacity=1}]
    \node[dashed, text width=1.5cm, align=center,draw=black] (X) at (0,-0.8) {\scriptsize \texttt{TABLE}};
    \node[draw=black] (A1) at (0, 0) {\scriptsize \texttt{MV1}};
    \node[draw=black] (B1) at (-0.6,0.8) {\scriptsize \texttt{MV2}};
    \node[draw=black] (C1) at (0.6,0.8) {\scriptsize \texttt{MV3}} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \path [->] (X) edge node {} (A1);
    \path [->] (A1) edge node {} (B1);
    \path [->] (A1) edge node {} (C1);
\end{scope}

%\node[anchor=west, align=center] at ($(mvdefinition.south west) + (1.3, -1.5)$) {Dependency Graph};

\begin{scope}[every node/.style={rectangle,thick, minimum width = 1cm, minimum height = 0.5cm,fill opacity = 0.6,text opacity=1}]
    \node[fill=PrestoColor,draw=Greyborder] (A11) at (2.9, -0.2) {\scriptsize \texttt{MV1}};
    \node[draw=Greyborder] (B11) at (2.3,0.6) {\scriptsize \texttt{MV2}};
    \node[draw=Greyborder] (C11) at (3.5,0.6) {\scriptsize \texttt{MV3}} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \path [->] (A11) edge node {} (B11);
    \path [->] (A11) edge node {} (C11);
\end{scope}

\node[] (yy) at (3.2, -0.8) {\small Keep in memory};
\node[draw,circle, fill=FlagColor,inner sep=0.05cm,minimum width = 3mm,text opacity=1] at (1.8, -0.8) {};

\node[] () at ($(A11.east) + (0.2,0)$) {\Large 1};
\node[] () at ($(C11.east) + (0.2,0)$) {\Large 3};
\node[] () at ($(B11.west) + (-0.2,0)$) {\Large 2};

%\node[anchor=west, align=center] at ($(yy.south west) + (-1.4, -0.5)$) {\small execution order and\\[-0.2em]\small nodes to keep in memory};

\end{tikzpicture}
\end{subfigure}
\vspace{-5mm}
\caption{Input to \system for an example workload. Left: The workload's dependency graph. Right: \textit{plan} (execution order, nodes to keep in memory) for the MV refresh run by Optimizer.}
\label{fig:input}
\vspace{-4mm}
\end{figure}


==> sections/plots/fig_intro.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick, minimum width = 1cm, minimum height = 0.5cm,fill opacity = 0.6,text opacity=1}]
    \node[text width=1.5cm, align=center, fill=PrestoColor,draw=Greyborder] (X) at (-0.4,0) {\scriptsize Base Tables};
    \node[fill=ExampleColor2,draw=Redborder] (A1) at (-0.4, 1.4) {\scriptsize MV A};
    \node[fill=BaseColor,draw=Blueborder] (B1) at (-1,2.8) {\scriptsize MV B};
    \node[fill=ExampleColor1,draw=Greenborder] (C1) at (0.2,2.8) {\scriptsize MV C} ;
\end{scope}

\begin{scope}[every node/.style={rectangle,thick, rounded corners=0.1cm,fill opacity = 0.6,text opacity=1}]
    \node[fill=ExampleColor2,draw=Redborder] (A2) at (-0.4, 0.7) {\scriptsize SQL A};
    \node[fill=BaseColor,draw=Blueborder] (B2) at (-1,2.1) {\scriptsize SQL B};
    \node[fill=ExampleColor1,draw=Greenborder] (C2) at (0.2,2.1) {\scriptsize SQL C} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \path [->] (X) edge node {} (A2);
    \path [->] (A2) edge node {} (A1);
    \path [->] (A1) edge node {} (B2);
    \path [->] (A1) edge node {} (C2);
    \path [->] (B2) edge node {} (B1);
    \path [->] (C2) edge node {} (C1);
\end{scope}

% labels
\begin{scope}[every node/.style={rectangle,thick, anchor=east}]
    \node[align=right] (label1) at (2.6, 3.0) {\small \textbf{Traditional}};
    \node[align=right] (label2) at (1.5, 2.3) {\scriptsize Exec};
    \node[align=right] (label3) at (1.5, 1.8) {\scriptsize I/O} ;
    \node[align=right] (label4) at (2.5, 1.2) {\small \textbf{Ours (\system)}};
    \node[align=right] (label5) at (1.5, 0.6) {\scriptsize Exec};
    \node[align=right] (label6) at (1.5, 0.1) {\scriptsize I/O} ;
    \node[align=right] (label7) at (7, 1.5) {\scriptsize Time};
    \node[align=right] (label8) at (7, -0.3) {\scriptsize Time} ;
\end{scope}

% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw (1.5,2.8) -- (1.5, 1.5);
    \draw (1.5,1.0) -- (1.5, -0.3);
    \draw[->] (1.5,1.5) -- (6.3, 1.5);
    \draw[->] (1.5,-0.3) -- (6.3, -0.3);
\end{scope}

% traditional
\begin{scope}[every node/.style={rectangle, anchor=west, inner sep=0.05cm,fill opacity = 0.6,text opacity=1}]
    \node[fill=ExampleColor2,draw=Redborder] (X) at (1.5,1.8) {\tiny R(data)};
    \node[fill=ExampleColor2,draw=Redborder] (A1) at (2.25, 2.3) {\tiny SQL A};
    \node[fill=ExampleColor2,draw=Redborder] (B1) at (2.9, 1.8) {\tiny W(A)};
    \node[fill=BaseColor,draw=Blueborder] (C1) at (3.45, 1.8) {\tiny R(A)};
    \node[fill=BaseColor,draw=Blueborder] (A1) at (4, 2.3) {\tiny SQL B};
    \node[fill=BaseColor,draw=Blueborder] (B1) at (4.65, 1.8) {\tiny W(B)};
    \node[fill=ExampleColor1,draw=Greenborder] (C1) at (5.2, 1.8) {\tiny R(A)};
    \node[fill=ExampleColor1,draw=Greenborder] (A1) at (5.75, 2.3) {\tiny SQL C};
    \node[fill=ExampleColor1,draw=Greenborder] (C1) at (6.4, 1.8) {\tiny W(C)};
\end{scope}

% traditional label
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw [decorate,
    decoration = {brace}] (2.9, 2.5) --  (4, 2.5);
    \draw [decorate,
    decoration = {brace}] (4.65, 2.5) --  (5.75, 2.5);
\end{scope}
\node[text width=3cm, align=center] (X) at (4.6,2.9) {\scriptsize Overhead we can address with bounded memory \par};

% ours
\begin{scope}[every node/.style={rectangle, anchor=west, inner sep=0.05cm,fill opacity = 0.6,text opacity=1}]
    \node[fill=ExampleColor2,draw=Redborder] (X) at (1.5,0.0) {\tiny R(data)};
    \node[fill=ExampleColor2,draw=Redborder] (A1) at (2.25, 0.5) {\tiny SQL A};
    \node[fill=ExampleColor2,draw=Redborder] (B1) at (2.9, 0.0) {\tiny W(A)};
    \node[fill=BaseColor,draw=Blueborder] (A1) at (2.9, 0.5) {\tiny SQL B};
    \node[fill=BaseColor,draw=Blueborder] (B1) at (3.55, 0.0) {\tiny W(B)};
    \node[fill=ExampleColor1,draw=Greenborder] (A1) at (3.55, 0.5) {\tiny SQL C};
    \node[fill=ExampleColor1,draw=Greenborder] (C1) at (4.2, 0.0) {\tiny W(C)};
\end{scope}

% ours label
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \node[] (y) at (5.2, 0.9) {};
    \node[] (z) at (2.55, 0.7) {};
    \draw[->] (y)  to [bend right = 20] (z);
\end{scope}
\node[text width=2.1cm, align=center] (X) at (6.0,0.5) 
{\scriptsize MV A is kept in memory, eliminating overhead\par};

\end{tikzpicture}
\end{subfigure}
\vspace{-6mm}
\caption{Our intuition:
we can reduce an overall MV refresh time by exploiting existing dependency relationships.
If we know SQL B will depend on the output of SQL A,
    we don't have to wait until the result of SQL A is fully materialized.}
\vspace{-4mm}
% Our proposed problem (\system) addresses the short-circuiting of reads (R) and writes (W) of intermediate tables during MV refresh 
% by using a limited amount of memory .
% through persisting data in spare memory.
\label{fig:intro}
\end{figure}

==> sections/plots/fig_mv_refresh.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
 \node(mvdefinition)[minimum height=10mm, minimum width=31mm, anchor=south] at (10.8, 0){};

\begin{scope}[every node/.style={rectangle,thick, anchor=east}]
    \node[align=right] (label5) at (-0.7, 1) {\textbf{Memory}};
    \node[align=right] (label6) at (-0.7, 0) {\textbf{Storage}} ;
\end{scope}

% ours
\begin{scope}[every node/.style={rectangle, anchor=west, inner sep=0.05cm,fill opacity = 0.6,text opacity=1, minimum height = 4mm, minimum width = 10mm}]
    \node[densely dotted,draw=black] (X1) at (0.1, 1) {\footnotesize \texttt{MV1}};
    \node[draw=black] (X2) at ($(X1.west) + (1.4, 0)$) {\footnotesize \texttt{MV1}};
    \node[draw=black] (X3) at ($(X2.west) + (1.4, 0)$) {\footnotesize \texttt{MV1}};
    \node[draw=black,  pattern=crosshatch, pattern color = black] (X4) at ($(X3.west) + (1.4, 0)$) {};
    \node[densely dotted, draw=black] (Y1) at ($(X2.west) + (0, -0.6)$) {\footnotesize \texttt{MV1}};
    \node[densely dotted, draw=black] (Y2) at ($(Y1.west) + (1.4, 0)$) {\footnotesize \texttt{MV1}};
    \node[draw=black] (Y3) at ($(Y2.west) + (1.4, 0)$){\footnotesize \texttt{MV1}};
    \node[densely dotted,draw=black] (B1) at ($(Y1.west) + (0, -0.4)$) {\footnotesize \texttt{MV2}};
    \node[draw=black] (B2) at ($(B1.west) + (1.4, 0)$) {\footnotesize \texttt{MV2}};
    \node[draw=black] (B3) at ($(B2.west) + (1.4, 0)$) {\footnotesize \texttt{MV2}};
    \node[densely dotted,draw=black] (A1) at ($(B2.west) + (0, -0.4)$) {\footnotesize \texttt{MV3}};
    \node[draw=black] (A2) at ($(A1.west) + (1.4, 0)$) {\footnotesize \texttt{MV3}};

    \node[densely dotted,draw=black] (l1) at (-2.0, -1.5) {};
    \node[align=left] (l11) at ($(l1.east) + (0.1, 0)$) {\footnotesize In-progress\\[-0.4em]\footnotesize computation} ;
    \node[draw=black] (l2) at ($(l11.east) + (0.3, 0)$) {};
    \node[align=left] (l21) at ($(l2.east) + (0.1, 0)$) {\footnotesize Complete\\[-0.4em]\footnotesize computation};
    \node[fill=FlagColor,draw=black, pattern=crosshatch] (l3) at ($(l21.east) + (0.3, 0)$) {};
    \node[align=left] (l31) at ($(l3.east) + (0.1, 0)$) {\footnotesize Deleted \\[-0.4em] \footnotesize table};
\end{scope}

\node[align=right] (t1) at ($(X1) + (0, -1.8)$) {\small \textbf{t1}} ;
\node[align=right] (t2) at ($(t1) + (1.4, 0)$) {\small \textbf{t2}} ;
\node[align=right] (t3) at ($(t2) + (1.4, 0)$) {\small \textbf{t3}} ;
\node[align=right] (t4) at ($(t3) + (1.4, 0)$) {\small \textbf{t4}} ;
\node[align=right,anchor=east] (tlabel) at (-0.7, -0.8) {\small \textbf{Time}\\[-0.2em]\small \textbf{steps}} ;


% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle,dashed},
              every edge/.style={draw=black,dashed}]
    \draw[-,dashed] (1.3, 1.3) -- (1.3, -0.7);
    \draw[-,dashed] (2.7, 1.3) -- (2.7,-0.7);
    \draw[-,dashed] (4.1, 1.3) -- (4.1, -0.7);
\end{scope}

% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw[-] (0, 0.7) -- (5.4, 0.7);
    \draw[-] ($(t1.west) + (-1.0, 0)$) -- ($(t1.west)$);
    \draw[-] ($(t1.east)$) -- ($(t2.west)$);
    \draw[-] ($(t2.east)$) -- ($(t3.west)$);
    \draw[-] ($(t3.east)$) -- ($(t4.west)$);
    \draw[->] ($(t4.east)$) -- ($(t4.east) + (1.0, 0)$);
\end{scope}

% \node[anchor=north east, align=left] at ($(B1.south east) + (0.2, -0.1)$) {\footnotesize \texttt{CREATE MV \textcolor{green}{MV2}/\textcolor{blue}{MV3}}\\[-0.4em] \footnotesize \texttt{AS ... FROM \textcolor{red}{MEM.MV1}}};

% \node[anchor=south, align=left] (e1) at ($(X1.north) + (0, 0.2)$) {\footnotesize \texttt{CREATE MV \textcolor{red}{MEM.MV1}...}};
% \node[anchor=south, align=left] (e2) at ($(X4.north) + (-0.3, 0.2)$) {\footnotesize \texttt{DROP MV \textcolor{red}{MEM.MV1}...}};
% \node[anchor=east, align=left] (e3) at ($(Y1.west) + (-0.2, 0.1)$) {\footnotesize \texttt{SELECT\! *\! INTO \textcolor{red}{MV1}}\\[-0.4em]\footnotesize \texttt{FROM \textcolor{red}{MEM.MV1}}};

% \node[anchor=west, align=left] at ($(mvdefinition.south west) + (0.2, 0.2)$) {(S6)};
% \node[anchor=west, align=left] (S7) at ($(mvdefinition.south west) + (4, 1.3)$) {(S7)};

% \begin{scope}[>={Stealth[black]},
%               every node/.style={fill=none,circle},
%               every edge/.style={draw=black}]
%     \draw[->] ($(X1.north) + (0, 0.25)$) -- ($(X1.north)$);
%     \draw[->] ($(X4.north) + (0, 0.25)$) -- ($(X4.north)$);
%     \draw[-] ($(A1.south) + (-0.9, -0.25)$) -- ($(A1.south) + (0, -0.25)$);
%     \draw[->] ($(A1.south) + (0, -0.25)$) -- ($(A1.south)$);
%     \draw[-] ($(B1.west) + (-0.25, -0.25)$) -- ($(B1.west) + (-0.25, 0)$);
%     \draw[->] ($(B1.west) + (-0.25, 0)$) -- ($(B1.west)$);
%     \draw[->] ($(Y1.west) + (-0.8, 0)$) -- ($(Y1.west)$);
% \end{scope}

% % ours label
% \begin{scope}[>={Stealth[black]},
%               every node/.style={fill=none,circle},
%               every edge/.style={draw=black}]
%     \node[] (y) at (5.2, 0.7) {};
%     \node[] (z) at (2.55, 0.5) {};
%     \draw[->] (y)  to [bend right = 20] (z);
% \end{scope}
% \node[text width=2.1cm, align=center] (X) at (6.0,0.3) 
% {\scriptsize MV A is kept in memory, eliminating overhead\par};

\end{tikzpicture}
\end{subfigure}
\vspace{-5mm}
\caption{The example MV refresh process by timestamp (t1-t4) for the workload given the plan in \cref{fig:input}.}
\label{fig:mv_refresh}
\vspace{-4mm}
\end{figure}


==> sections/plots/fig_sec2_overhead.tex <==
\begin{figure}[t]

\centering

\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=80mm,
    height=32mm,
    bar width=4mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4},
    xticklabels = {1G (5.4s),10G (14s),100G (52s),1000G (560s)},
    ytick={0, 20, ..., 100},
    xlabel=Data size (total processing time in seconds),
    xlabel style={yshift = 1ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0.5,
    xmax = 4.5,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
    %  xlabel={system},
    ylabel={Percentage (\%)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% Read
\addplot[fill=BlueColor,draw=none]
table[x=x,y=y] {
x y
1 5.1
2 10.4
3 11.5
4 9.7
};

% Compute
\addplot[fill=YellowColor,draw=none]
table[x=x,y=y] {
x y
1 58.1
2 27.7
3 18.6
4 21.9
};


% Compression/Write
\addplot[fill=GreenColor,draw=none]
table[x=x,y=y] {
x y
1 36.8
2 61.9
3 69.9
4 68.4
};

\addlegendentry{Read (base tables)}
\addlegendentry{Compute (joins)}
\addlegendentry{Write (final output)}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Runtime breakdown by operation. 
Compressing/writing the result to storage 
takes much longer.
A cloud data warehouse is used to join four tables 
(\texttt{customer}, \texttt{orders}, \texttt{lineitem}, \texttt{nation}) 
appearing in TPC-H Q8.}
\label{fig:overview:overhead}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_sec2_workload_breakdown.tex <==
\begin{figure}[t]

\centering

\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    xtick=data,
    width=75mm,
    height=32mm,
    bar width=3mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,...,10},
    xticklabels = {\texttt{W1}, \texttt{W2}, \texttt{W3}, \texttt{W4}, \texttt{W5}, \texttt{W6}, \texttt{W7}, \texttt{W8}, \texttt{W9}, \texttt{W10}},
    ytick={0, 20, 40, 60, 80, 100},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 11,
    tick label style={font=\footnotesize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\footnotesize},
     xlabel={Data Warehouse Workloads},
     xlabel style={yshift = 1ex},
    ylabel={Percentage (\%)},
    ymajorgrids,
    area legend,
    legend image code/.code={%
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% transformation
\addplot[fill=BlueColor,draw=none]
table[x=x,y=y] {
x y
1 11
2 16
3 29
4 19
5 7
6 38
7 2
8 4
9 8
10 10
};

% analytics
\addplot[fill=YellowColor,draw=none]
table[x=x,y=y] {
x y
1 43
2 12
3 59
4 30
5 40
6 17
7 16
8 4
9 63
10 29
};


% insert/update
\addplot[fill=GreenColor,draw=none]
table[x=x,y=y] {
x y
1 36
2 22
3 5
4 35
5 37
6 27
7 51
8 50
9 9
10 25
};

% others
\addplot[fill=PinkColor,draw=none]
table[x=x,y=y] {
x y
1 10
2 50
3 7
4 16
5 16
6 18
7 31
8 42
9 20
10 36
};


\addlegendentry{Transformation}
\addlegendentry{Analytics}
\addlegendentry{Insert}
\addlegendentry{Others}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Runtime breakdown by query type for 10 real-world workloads (\texttt{W1}--\texttt{W10}).
Data from Amirhossein et al.~\cite{aleyasen2022overcoming, aleyasen2022intelligent}.}
\label{fig:overview:workload}
\vspace{-2mm}
\end{figure}


==> sections/plots/fig_toy_example.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,align=center,inner sep=0.1mm}]
    \node[] (v1) at (-1, 0) {\footnotesize$v_1$\\[-0.3em]\footnotesize 100GB};
    \node[] (v2) at ($(v1) + (1.0, 0)$) {\scriptsize $v_2$\\[-0.3em]\scriptsize 10GB};
    \node[] (v3) at ($(v2) + (1.0, 0)$) {\footnotesize$v_3$\\[-0.3em]\footnotesize 100GB} ;
    \node[] (v4) at ($(v1) + (0.5, 1.0)$) {\scriptsize $v_4$\\[-0.3em]\scriptsize 10GB} ;
    \node[] (v5) at ($(v4) + (1.0, 0)$) {\scriptsize $v_5$\\[-0.3em]\scriptsize 10GB} ;
    \node[] (v6) at ($(v4) + (0.5, 1.0)$) {\scriptsize $v_6$\\[-0.3em]\scriptsize 10GB} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black, thick}]
    \path [->] (v1) edge node {} (v4);
    \path [->] (v2) edge node {} (v4);
    \path [->] (v2) edge node {} (v5);
    \path [->] (v3) edge node {} (v5);
    \path [->] (v4) edge node {} (v6);
    \path [->] (v5) edge node {} (v6);
\end{scope}

% red path
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=ExampleColor2,line cap=round}]
    \node[] (r1) at (-1.7, -0.2) {};
    \node[] (r2) at (0.5, -0.2) {};
    \node[] (r3) at (0.5, 0.1) {};
    \node[] (r4) at (-0.1, 1.0) {};
    \node[] (r5) at (0, 1.2) {};
    \node[] (r6) at (0.1, 1.2) {};
    \node[] (r7) at (0.1, 1.4) {};
    \node[] (r8) at (-0.8, 2.6) {};
    \path [line width = 0.75mm] (r1.south) edge[] node {} (r2.south);
    \path [line width = 0.75mm] (r2.south) edge[bend right =60] node {} (r3.south);
    \path [line width = 0.75mm] (r3.south) edge[] node {} (r4.south);
    \path [line width = 0.75mm] (r4.south) edge[bend left = 60] node {} (r5.south);
    \path [line width = 0.75mm] (r5.south) edge[] node {} (r6.south);
    \path [line width = 0.75mm] (r6.south) edge[bend right = 60] node {} (r7.south);
    \path [line width = 0.75mm, arrows={->[ExampleColor2]}] (r7.south) edge node {} (r8.south);
\end{scope}
\node[text=red] (txt1) at (-0.9, 2.6) {\footnotesize Order 1 ($\tau_1$)} ;

% % red nodes
% \begin{scope}[every node/.style={circle,align=center,fill=ExampleColor2,draw=Redborder, inner sep=0cm, minimum width = 3mm}]
%     \node[] at (-1.55, -0.35) {};
%     \node[] at (0, -0.35) {};
%     \node[] at (1.4, -0.35) {};
%     \node[] at (0.3, 1.65) {};
%     \node[] at (0.85, 1.8) {};
%     \node[] at (-0.1, 3.1) {};
% \end{scope}

% blue
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=ExampleColor1,line cap=round}]
    \node[] (b1) at (-1.7, 0.5) {};
    \node[] (b2) at (-0.3, 0.5) {};
    \node[] (b3) at (-0.2, 0.6) {};
    \node[] (b4) at (-0.4, 0.8) {};
    \node[] (b5) at (-0.3, 0.9) {};
    \node[] (b6) at (1.1, 0.5) {};
    \node[] (b7) at (1.2, 0.7) {};
    \node[] (b8) at (0.1, 2.6) {};
    \path [line width = 0.75mm] (b1.south) edge[] node {} (b2.south);
    \path [line width = 0.75mm] (b2.south) edge[bend right = 45] node {} (b3.south);
    \path [line width = 0.75mm] (b3.south) edge[] node {} (b4.south);
    \path [line width = 0.75mm] (b4.south) edge[bend left = 60] node {} (b5.south);
    \path [line width = 0.75mm] (b5.south) edge[] node {} (b6.south);
    \path [line width = 0.75mm] (b6.south) edge[bend right =60] node {} (b7.south);
    \path [line width = 0.75mm, arrows={->[ExampleColor1]}] (b7.south) edge[] node {} (b8.south);
\end{scope}
\node[text=blue] (txt2) at (0.7, 2.6) {\footnotesize Order 2 ($\tau_2$)} ;

% % blue nodes
% \begin{scope}[every node/.style={circle,align=center,fill=ExampleColor1,draw=Blueborder, inner sep=0cm, minimum width = 3mm}]
%     \node[] at (-1.55, 0.35) {};
%     \node[] at (0, 0.35) {};
%     \node[] at (0.2, 1.2) {};
%     \node[] at (2, 0.45) {};
%     \node[] at (1.35, 2) {};
%     \node[] at (0.65, 3.55) {};
% \end{scope}

% labels
\begin{scope}[every node/.style={rectangle,thick, anchor=east}]
    \node[align=right,text=red] (label1) at (6.5, 2.5) {\small Order 1};
    \node[align=right] (label2) at (4, 2.6) {\footnotesize Memory usage};
    \node[align=right] (label3) at (3.5, 2.3) {\footnotesize 100GB} ;
    \node[align=right,text=blue] (label4) at (6.5, 0.8) {\small Order 2};
    \node[align=right] (label5) at (4, 0.9) {\footnotesize Memory usage};
    \node[align=right] (label6) at (3.5, 0.6) {\footnotesize 100GB} ;
    \node[align=right] (label7) at (6.8, 1.3) {\footnotesize Node};
    \node[align=right] (label8) at (6.8, -0.4) {\footnotesize Node} ;
\end{scope}
    \node[text=blue] at (3.9, -0.4) {\small 1};
    \node[text=blue] at (4.3, -0.4) {\small 2};
    \node[text=blue] at (4.7, -0.4) {\small 4};
    \node[text=blue] at (5.1, -0.4) {\small 3};
    \node[text=blue] at (5.5, -0.4) {\small 5};
    \node[text=blue] at (5.9, -0.4) {\small 6};
    
    \node[text=red] at (3.9, 1.3) {\small 1};
    \node[text=red] at (4.3, 1.3) {\small 2};
    \node[text=red] at (4.7, 1.3) {\small 3};
    \node[text=red] at (5.1, 1.3) {\small 4};
    \node[text=red] at (5.5, 1.3) {\small 5};
    \node[text=red] at (5.9, 1.3) {\small 6};

% plot lines
\begin{scope}[>={Stealth[black]},
              every node/.style={fill=none,circle},
              every edge/.style={draw=black}]
    \draw[dashed] (3.5, 2.3) -- (6.5,2.3);
    \draw[dashed] (3.5, 0.6) -- (6.5,0.6);
    \draw[] (3.9, 1.5) -- (3.9, 1.45);
    \draw[] (4.3, 1.5) -- (4.3, 1.45);
    \draw[] (4.7, 1.5) -- (4.7, 1.45);
    \draw[] (5.1, 1.5) -- (5.1, 1.45);
    \draw[] (5.5, 1.5) -- (5.5, 1.45);
    \draw[] (5.9, 1.5) -- (5.9, 1.45);
    \draw[] (3.9, -0.2) -- (3.9, -0.25);
    \draw[] (4.3, -0.2) -- (4.3, -0.25);
    \draw[] (4.7, -0.2) -- (4.7, -0.25);
    \draw[] (5.1, -0.2) -- (5.1, -0.25);
    \draw[] (5.5, -0.2) -- (5.5, -0.25);
    \draw[] (5.9, -0.2) -- (5.9, -0.25);
    \draw[->] (3.5, 1.5) -- (3.5,2.5);
    \draw[->] (3.5, -0.2) -- (3.5,0.8);
    \draw[->] (3.5,1.5) -- (6.5, 1.5);
    \draw[->] (3.5,-0.2) -- (6.5, -0.2);
\end{scope}

    \node[draw,fill=ExampleColor2,anchor=south west,minimum width = 1.6cm, minimum height = 0.8cm,fill opacity = 0.6,text opacity=1] at (3.5, 1.5) {\large $v_1$};
    \node[draw,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 0.8cm, minimum height = 0.1cm,fill opacity = 0.6,text opacity=1] at (5.1, 1.5) {\scriptsize $v_5$};
    \node[draw,fill=ExampleColor2,inner sep=0.05cm,anchor=south west,minimum width = 0.4cm, minimum height = 0.1cm,fill opacity = 0.6,text opacity=1] at (5.5, 1.75) {\scriptsize $v_6$};
    
    \node[draw,fill=ExampleColor1,anchor=south west,minimum width = 1.2cm, minimum height = 0.8cm,fill opacity = 0.6,text opacity=1] at (3.5, -0.2) {\large $v_1$};
    \node[draw,fill=ExampleColor1,anchor=south west,minimum width = 0.8cm, minimum height = 0.8cm,fill opacity = 0.6,text opacity=1] at (4.7, -0.2) {\large $v_3$};
    \node[draw,fill=ExampleColor1,inner sep=0.05cm,anchor=south west,minimum width = 0.4cm, minimum height = 0.1cm,fill opacity = 0.6,text opacity=1] at (5.5, -0.2) {\scriptsize $v_6$};


\end{tikzpicture}
\end{subfigure}
\vspace{-5mm}
\caption{Execution order matters: $v_1$ and $v_3$ cannot both be flagged under $\tau_1$, but can under $\tau_2$. The larger the combined size of flagged nodes, the better.}
\label{fig:toyexample}
\vspace{-4mm}
\end{figure}


==> sections/plots/memory_vs_speedup.tex <==
\begin{figure}[t]
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread{
name
0.4
0.8
1.6
3.2
6.4
}\datatable

\pgfplotstableread{
key val
1 1.50
2 2.07
3 4.12
4 4.35
5 4.35
}\numbertable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=2,
                                at={(-0.3,1.65)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=45mm,
    height=37mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    xtick={1, 2, 3, 4, 5},
    xticklabels from table={\datatable}{name},
    x tick label style={anchor=east,xshift=1.8ex, yshift = -1ex},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1$\times$, 2$\times$, 3$\times$, 4$\times$, 5$\times$},
    ymax = 5,
    ymin = 1,
    xmax = 6,
    xmin = 0,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={Speedup},
    y label style={at={(axis description cs:-0.3,.5)},anchor=south},
    xlabel={Memory ($\%$)},
    xlabel style={yshift = 1ex},
    area legend
    ]    
    
    % \draw[fill=white,draw=white] (axis cs: 3.5, 1.8) -- (axis cs: 3.5, 1.85) -- (axis cs: 4.5, 1.875) -- (axis cs: 4.5, 1.825) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 3.5, 1.8) -- (axis cs: 4.5, 1.825);
    % \draw[draw=black,ultra thick] (axis cs: 3.5, 1.85) -- (axis cs: 4.5, 1.875);
    % \node[anchor=south west] at (axis cs: 2.3, 1.82) {\scriptsize 3.12$\times$};
    
    % \node[anchor=south west, rotate = 30] at (axis cs: 2.2, 1.49) {\scriptsize 1.58$\times$};
    % \node[anchor=south west, rotate = 30] at (axis cs: 1.2, 1.18) {\scriptsize 1.32$\times$};
    % \node[anchor=south west, rotate = 30] at (axis cs: 0.2, 1.01) {\scriptsize 1.11$\times$};
    \addplot [SCColor,fill=SCColor] table[x=key,y=val] {\numbertable};
    % \addlegendentry[]{From spare memory};

    \node[anchor=south west, rotate = 45] at (axis cs: 0.5, 0.90) {\scriptsize 1.50$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 1.5, 1.47) {\scriptsize 2.07$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 2.5, 3.52) {\scriptsize 4.12$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 3.5, 3.75) {\scriptsize 4.35$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 4.5, 3.75) {\scriptsize 4.35$\times$};

\end{axis}
    
\end{tikzpicture}

\vspace{-3mm}
\caption{From spare memory}
\label{fig:memory_sweep_a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread{
name
0.4
0.8
1.6
3.2
6.4
}\datatable

\pgfplotstableread{
key val
1 1.40
2 1.96
3 3.96
4 4.12
5 4.11
}\numbertable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.3)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=45mm,
    height=37mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    xticklabels from table={\datatable}{name},
    xtick={1, 2, 3, 4, 5},
    x tick label style={anchor=east,xshift=1.8ex, yshift = -1ex},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1$\times$, 2$\times$, 3$\times$, 4$\times$, 5$\times$},
    ymax = 5,
    ymin = 1,
    xmax = 6,
    xmin = 0,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={Speedup},
        y label style={at={(axis description cs:-0.2,.5)},anchor=south},
    xlabel={Memory ($\%$)},
    xlabel style={yshift = 1ex},
    area legend
    ]    
    
    % \node[anchor=south west, rotate = 30] at (axis cs: 0.2, 1.0) {\scriptsize 1.50$\times$};
    % \node[anchor=south west, rotate = 30] at (axis cs: 1.5, 1.67) {\scriptsize 2.07$\times$};
    % \node[anchor=south west, rotate = 30] at (axis cs: 2.2, 3.62) {\scriptsize 4.12$\times$};
    % \node[anchor=south west] at (axis cs: 3.2, 4.5) {\scriptsize 4.74$\times$};

    \addplot [SCColor,fill=SCColor] table[x=key,y=val] {\numbertable};
    \node[anchor=south west, rotate = 45] at (axis cs: 0.5, 0.80) {\scriptsize 1.40$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 1.5, 1.36) {\scriptsize 1.96$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 2.5, 3.36) {\scriptsize 3.96$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 3.5, 3.52) {\scriptsize 4.12$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 4.5, 3.51) {\scriptsize 4.11$\times$};
    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{From query memory}
\label{fig:memory_sweep_b}
\end{subfigure}
\caption{\system achieves more savings with larger \memory on the 100GB \tpcdsdate dataset. Significant savings are achieved even with a small \memory (0.4$\%$) relative to dataset size. \system's \memory can also be reallocated from query memory with minimal impact on speedup.
}
\label{fig:memory_sweep}
\vspace{-4mm}
\end{figure}


% Parameter sweep: \system's optimization achieves speedup across different extra memory sizes and dataset scales. Left (a,b): Extra memory size proportionally scaled down for smaller dataset scales: consistent speedup achieved across different dataset scales. Extra memory size is set to 1.6\% of the data size.
% Right (c,d): more extra memory, more savings. However, significant savings are achieved even with a small amount (0.4GB) of extra memory relative to dataset size.

==> sections/plots/scalability_breakdown.tex <==
%!TEX root = main.tex

\begin{figure}[t]

\pgfplotsset{accfig/.style={
    width=90mm,
    height=32mm,
    xmin=10,
    ymin=0,
    ymax=150,
    xlabel=DAG size ($\#$ nodes),
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 30, 60, 90, 120, 150},
    yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    xlabel style={yshift = 0.5ex},
    ylabel style={yshift = -1ex},
    legend style={
        at={(-0.17, 1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=0.1pt},
        font=\scriptsize
    },
    legend columns=3,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}
\centering
\begin{tikzpicture}[]
\begin{axis}[accfig,
ylabel=Time (ms),
ymin=0.0001,
ymax=3,
ymode=log,
ytick={0.0001, 0.001, 0.01, 0.1, 1, 10},
yticklabels={0.1, 1, 10, 100, 1000, 10000},
xmin = 4,
xtick={10, 25, 50, 100},
xticklabels={10, 25, 50, 100},
ymajorgrids,
    ]

\addplot[mark=triangle*,mark size=1.5,mark options={fill=RandomColor,draw=RandomColor},
very thick,draw=RandomColor,
]
table[x=x,y=y] {
x y
10 0.00134
25 0.00565
50 0.01319
100 0.02253
};

\addplot[mark=pentagon*,mark size=1.5,mark options={fill=GreedyColor,draw=GreedyColor},
very thick,draw=GreedyColor,
]
table[x=x,y=y] {
x y
10 0.00023
25 0.00051
50 0.00077
100 0.00099
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=HeuristicColor,draw=HeuristicColor},
very thick,draw=HeuristicColor,
]
table[x=x,y=y] {
x y
10 0.00016
25 0.00068
50 0.00239
100 0.00894
};

\addplot[mark=square*,mark size=1.5,mark options={fill=SAColor,draw=SAColor},
very thick,draw=SAColor,
]
table[x=x,y=y] {
x y
10 0.23258
25 0.47319
50 0.78829
100 1.18937
};

\addplot[mark=star,mark size=1.5,mark options={fill=SeparatorColor,draw=SeparatorColor},
very thick,draw=SeparatorColor,
]
table[x=x,y=y] {
x y
10 0.01249
25 0.03479
50 0.06117
100 0.09899
};

\addplot[mark=*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
very thick,draw=SCColor,
]
table[x=x,y=y] {
x y
10 0.00353
25 0.00996
50 0.01584
100 0.02414
};

% \node[anchor=north west,draw=black,align=left] at (axis cs: 12,19) {dataset:\\ \dmv};

\addlegendentry{\random + \solutionorder}
\addlegendentry{\greedy + \solutionorder}
\addlegendentry{\ratioshort + \solutionorder}
\addlegendentry{\solutionnodes + \simulatedannealing}
\addlegendentry{\solutionnodes + \separator}
\addlegendentry{\textbf{\solutionnodes + \solutionorder (Ours)}}

\end{axis}
\end{tikzpicture}
\vspace{-4mm}
% \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[accfig,
% ylabel=Time (ms),
% ymin=0.0001,
% ymax=3,
% ymode=log,
% ytick={0.0001, 0.001, 0.01, 0.1, 1, 10},
% yticklabels={0.1, 1, 10, 100, 1000, 10000},
% xmin = 6,
% xtick={8, 16, 32},
% xticklabels={8, 16, 32},
% xlabel=Available extra memory (GB),
% ymajorgrids,
%     ]

% \addplot[mark=triangle*,mark size=1.5,mark options={fill=RandomColor,draw=RandomColor},
% very thick,draw=RandomColor,
% ]
% table[x=x,y=y] {
% x y
% 8 0.01733
% 16 0.01929
% 32 0.02253
% };

% \addplot[mark=pentagon*,mark size=1.5,mark options={fill=GreedyColor,draw=GreedyColor},
% very thick,draw=GreedyColor,
% ]
% table[x=x,y=y] {
% x y
% 8 0.00078
% 16 0.00086
% 32 0.00099
% };

% \addplot[mark=pentagon*,mark size=1.5,mark options={fill=HeuristicColor,draw=HeuristicColor},
% very thick,draw=HeuristicColor,
% ]
% table[x=x,y=y] {
% x y
% 8 0.00869
% 16 0.00895
% 32 0.00894
% };


% \addplot[mark=square*,mark size=2,mark options={fill=SAColor,draw=SAColor},
% very thick,draw=SAColor,
% ]
% table[x=x,y=y] {
% x y
% 8 1.45156
% 16 1.31604
% 32 1.18937
% };

% \addplot[mark=star,mark size=2,mark options={fill=SeparatorColor,draw=SeparatorColor},
% very thick,draw=SeparatorColor,
% ]
% table[x=x,y=y] {
% x y
% 8 0.1043
% 16 0.10369
% 32 0.09899
% };

% \addplot[mark=*,mark size=1.5,mark options={fill=SCColor,draw=SCColor},
% very thick,draw=SCColor,
% ]
% table[x=x,y=y] {
% x y
% 8 0.02184
% 16 0.02253
% 32 0.02414
% };

% % \node[anchor=north west,draw=black,align=left] at (axis cs: 12,19) {dataset:\\ \dmv};

% \end{axis}
% \end{tikzpicture}

% \vspace{-3mm}
% \caption{Memory size vs. algorithm runtime (graph size = 100)}
% \label{fig:scalability_b}
% \end{subfigure}

\vspace{-3mm}
\caption{
Comparison between runtimes of different methods for solving \optimizationproblem on synthetic DAGs. The runtime of our solution (\solutionnodes + \solutionorder) scales linearly with DAG size and is negligible up to 100 nodes. 
}
\vspace{-4mm}
% The top row is for the \dmv dataset; the bottom row is for the \insta dataset.
\label{fig:scalability}
\end{figure}


==> sections/plots/scale_vs_speedup.tex <==
\begin{figure}[t]
\vspace{-2mm}
\begin{subfigure}[b]{0.48\linewidth}

\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[]{
name
10
25
50
100
1000
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.3)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=45mm,
    height=37mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    xticklabels from table={\datatable}{name},
    x tick label style={anchor=west,xshift=-2.2ex, yshift = -1ex},
    ytick={1.0, 1.25, 1.5, 1.75, 2},
    yticklabels={1$\times$, 1.25$\times$, 1.5$\times$, 1.75$\times$, 2$\times$},
    ymax = 2,
    ymin = 1,
    xmax = 6,
    xmin = 0,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={Speedup},
    y label style={
        at={(axis description cs:-0.3,.5)},anchor=south
    },
    xlabel={TPC-DS scale (GB)},
    xlabel style={yshift = 1ex},
    area legend
    ]    
    
    \node[anchor=south west, rotate = 45] at (axis cs: 0.65, 1.48) {\scriptsize 1.58$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 1.65, 1.58) {\scriptsize 1.68$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 2.65, 1.61) {\scriptsize 1.71$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 3.65, 1.53) {\scriptsize 1.63$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 4.65, 1.48) {\scriptsize 1.58$\times$};
    
    \addplot [SCColor,fill=SCColor] table[x=Setting,y=speedup] {sections/plots/scale_tpcds.txt};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{\tpcds}
\label{fig:scale_sweep_a}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\hspace{-2mm}
\begin{tikzpicture}
\definecolor{TraditionalColor}{HTML}{ABDDA4}
\definecolor{MemcontainerColor}{HTML}{38A528}
%\definecolor{rendering}{HTML}{2B83BA}

\pgfplotstableread[col sep=comma,]{
name
10
25
50
100
 1000
}\datatable

\begin{axis}[
    ybar stacked,
                     legend style={ legend columns=4,
                                at={(-0.1,1.3)},anchor=south west,
                                column sep=0.1cm},  
    xtick=data,
    width=45mm,
    height=37mm,
    bar width=3mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    xticklabels from table={\datatable}{name},
    x tick label style={anchor=west,xshift=-2.28ex, yshift = -1ex},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1$\times$, 2$\times$, 3$\times$, 4$\times$, 5$\times$},
    ymax = 5,
    ymin = 1,
    xmax = 6,
    xmin = 0,
    tick label style={font=\footnotesize},
    legend style={font=\footnotesize,yshift=-6ex},
    label style={font=\footnotesize},
    ylabel={Speedup},
        y label style={at={(axis description cs:-0.2,.5)},anchor=south},
    xlabel={TPC-DS scale (GB)},
    xlabel style={yshift = 1ex},
    area legend
    ]    
    
    \node[anchor=south west, rotate = 45] at (axis cs: 0.5, 1.71) {\scriptsize 2.31$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 1.5, 2.93) {\scriptsize 3.53$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 2.5, 3.50) {\scriptsize 4.10$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 3.5, 3.52) {\scriptsize 4.12$\times$};
    \node[anchor=south west, rotate = 45] at (axis cs: 4.5, 3.66) {\scriptsize 4.26$\times$};
    
    \addplot [SCColor,fill=SCColor] table[x=Setting,y=speedup] {sections/plots/scale_tpcds_date.txt};

    \end{axis}
\end{tikzpicture}

\vspace{-3mm}
\caption{\tpcdsdate}
\label{fig:scale_sweep_b}
\end{subfigure}
\caption{\system's optimization achieves consistent speedup on a range of dataset scales. \memory set to 1.6\% data size.
}
\vspace{-4mm}
\label{fig:scale_sweep}
\end{figure}

==> sections/plots/vs_established_methods.tex <==
\begin{figure*}[t]
\usetikzlibrary{patterns}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
I/O 1
I/O 2
I/O 3
Cmpt 1
Cmpt 2
}\datatable


\begin{axis}[
    ybar stacked,
    clip=false,
    legend style={ 
        legend columns = 7,
        at={(-0.1,1.5)},
        anchor=south west,
        column sep=0cm,
    },  
    xtick={4, 9, 14, 19.25, 24.25},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=east,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 1ex},
    width=90mm,
    height=35mm,
    bar width=1.2mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    ytick={150, 300, 450, 600},
    yticklabels={150, 300, 450, 600},
    ymax = 600,
    xmin = 0,
    xmax = 27,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(0, 1.1)}, anchor=south west
    },
    label style={font=\footnotesize},
    xlabel={Workload},
    ylabel={Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M1] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{No optimization};
    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M2] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{LRU Cache};
    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M3] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{Random};
    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M4] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{Greedy};
    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M5] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{Ratio-based selection};
    
        \addplot
    [black,fill=SCColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M6] {sections/plots/vs_established_methods1.txt};
    \addlegendentry[]{\textbf{\system (Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}

\vspace{-2mm}
\caption{100GB \tpcds, 1.6GB \memory}



\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
I/O 1
I/O 2
I/O 3
Cmpt 1
Cmpt 2
}\datatable

\begin{axis}[
    ybar stacked,
    clip=false,
    xtick={4, 9, 14, 19.25, 24.25},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=east,xshift=2ex, yshift = -1ex},
    xlabel style={yshift = 1ex},
    width=90mm,
    height=35mm,
    bar width=1.2mm,
    ymin=0,
    axis y line*=none,
    axis x line*=none,
    ytick={75, 150, 225, 300},
    yticklabels={75, 150, 225, 300},
    ymajorgrids,
    ymax = 300,
    xmin = 0,
    xmax = 27,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    xlabel={Workload},
    ylabel={Time (s)},
    area legend
    ]
                 
    % \draw[fill=white,draw=white] (axis cs: 2.6,320) -- (axis cs: 3.4,340) -- (axis cs: 3.4,320) -- (axis cs: 2.6,300) -- cycle;
    % \draw[draw=black,ultra thick] (axis cs: 2.6,320) -- (axis cs: 3.4,340);
    % \draw[draw=black,ultra thick] (axis cs: 3.4,320) -- (axis cs: 2.6,300);
    % \node[anchor=south west] at (axis cs: 3.4,300) {775s};
    
    \addplot
    [NoOptColor,fill=NoOptColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M1] {sections/plots/vs_established_methods2.txt};

    
    \addplot [LRUColor,fill=LRUColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M2] {sections/plots/vs_established_methods2.txt};

    
    \addplot [RandomColor,fill=RandomColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M3] {sections/plots/vs_established_methods2.txt};

    
    \addplot
    [GreedyColor,fill=GreedyColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M4] {sections/plots/vs_established_methods2.txt};

    
    \addplot [HeuristicColor,fill=HeuristicColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M5] {sections/plots/vs_established_methods2.txt};
    
            \addplot
    [black,fill=SCColor,x tick label style={xshift=-0.3cm}] table[x=Method,y=M6] {sections/plots/vs_established_methods2.txt};


\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}





\vspace{-2mm}
\caption{100GB \tpcdsdate, 0.8GB \memory}

\end{subfigure}

\caption{
End-to-end MV refresh times on 100GB datasets. \system achieves 1.04x--5.08x speedup with 1.6/0.8GB \memory compared to an unoptimized raw engine.
This is an additional up to 2.22x speedup compared to other off-the-shelf methods. 
}
% \vspace{-4mm}
\label{fig:vs_established_methods}
\end{figure*}

